NA60 results on thermal dimuons

The NA60 experiment at the CERN SPS has measured muon pairs with unprecedented precision in 158A GeV In-In collisions. A strong excess of pairs above the known sources is observed in the whole mass region 0.2<M<2.6 GeV. The mass spectrum for M<1 GeV is consistent with a dominant contribution from pi+pi- -> rho -> mu+mu- annihilation. The associated rho spectral function shows a strong broadening, but essentially no shift in mass. For M>1 GeV, the excess is found to be prompt, not due to enhanced charm production, with pronounced differences to Drell-Yan pairs. The slope parameter Teff associated with the transverse momentum spectra rises with mass up to the rho, followed by a sudden decline above. The rise for M<1 GeV is consistent with radial flow of a hadronic emission source. The seeming absence of significant flow for M>1 GeV and its relation to parton-hadron duality is discussed in detail, suggesting a dominantly partonic emission source in this region. A comparison of the data to the present status of theoretical modeling is also contained. The accumulated empirical evidence, including also a Planck-like shape of the mass spectra at low pT and the lack of polarization, is consistent with a global interpretation of the excess dimuons as thermal radiation. We conclude with first results on omega in-medium effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

